O1 Replication Journey: A Strategic Progress Report -- Part 1

This paper introduces a pioneering approach to artificial intelligence research, embodied in our O1 Replication Journey. In response to the announcement of OpenAI's groundbreaking O1 model, we embark on a transparent, real-time exploration to replicate its capabilities while reimagining the process of conducting and communicating AI research. Our methodology addresses critical challenges in modern AI research, including the insularity of prolonged team-based projects, delayed information sharing, and the lack of recognition for diverse contributions. By providing comprehensive, real-time documentation of our replication efforts, including both successes and failures, we aim to foster open science, accelerate collective advancement, and lay the groundwork for AI-driven scientific discovery. Our research progress report diverges significantly from traditional research papers, offering continuous updates, full process transparency, and active community engagement throughout the research journey. Technologically, we proposed the journey learning paradigm, which encourages models to learn not just shortcuts, but the complete exploration process, including trial and error, reflection, and backtracking. With only 327 training samples and without any additional tricks, journey learning outperformed conventional supervised learning by over 8\% on the MATH dataset, demonstrating its extremely powerful potential. We believe this to be the most crucial component of O1 technology that we have successfully decoded. We share valuable resources including technical hypotheses and insights, cognitive exploration maps, custom-developed tools, etc at https://github.com/GAIR-NLP/O1-Journey.

==> o1-math-graph.tex <==
% Define tcolorbox style


\definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

\begin{tcolorbox}[colback=wkblue!10!white, colframe=wkblue!100!blue, left=2mm, right=2mm, title=\small\centering\textcolor{black}{The Thought Structure of OpenAI o1 in Mathematical Reasoning}]
\begin{small}

\# Problem: Solving the equation $p(1/x) = x^2$ 

\vspace{1.6mm}

\#\# Step 1: Define $q(x) = p(1/x) - x^2$

\begin{itemize}
    \item Analyze the roots of $q(x)$:
    \begin{itemize}
        \item \textbf{Therefore}: $q(k) = 0$ for $k = \pm 1, \pm 2, \dots, \pm n$
    \end{itemize}
    \item Let me consider: Construct $s(x) = x^{2n}q(x)$
    \begin{itemize}
        \item Analyze the properties of $s(x)$:
        \begin{itemize}
            \item \textbf{Therefore}: $s(x)$ is a polynomial
        \end{itemize}
        \item \textbf{Alternatively}: Consider $s(x) = x^{2n}p(1/x) - x^{2n+2}$
        \begin{itemize}
            \item \textbf{Let me explain}: Expand the expression for \( p(1/x) \).
        \end{itemize}
        \item Factorize $s(x) = m(x)h(x)$
        \begin{itemize}
            \item Define $m(x) = \prod(x^2 - k^2)$
            \item Hypothesize the form of $h(x)$:
            \begin{itemize}
                \item \textbf{Consider}: $h(x)$ must be a quadratic polynomial
                \item \textbf{Try}: $h(x) = -x^2 + bx + c$
                
                \item \textbf{Wait}: We need to determine the values of $b$ and $c$
                \item \textbf{Let me compute}: Determine the coefficients of \( h(x) \)      
            \end{itemize}
        \end{itemize}
    \end{itemize}
\end{itemize}

\vspace{1.6mm}

\#\# Step 2: Alternatively, construct $t(x) = x^{2n}p(1/x) = p^*(x)$

\begin{itemize}
    \item Analyze the properties of $p^*(x)$:
    \begin{itemize}
        \item \textbf{Therefore}: $p^*(x)$ is the reciprocal polynomial of $p(x)$
    \end{itemize}
    \item Consider $s(x) = t(x) - x^{2n+2}$
    \begin{itemize}
        \item \textbf{Thus}: $s(x) = p*(x) - x^(2n+2)$
    \end{itemize}
    \item Let me consider the coefficients of $( p^*(x) )$
    \begin{itemize}
        \item Analyze the constant term: \( p^*(0) = 1 \)
        \item Analyze the coefficient of the \( x^{2n} \) term: \( a_0 = c \)
    \end{itemize}
\end{itemize}

\vspace{1.6mm}

\#\# Step 3: \textbf{Let me compute}: Expand \( m(x)h(x) \)

\begin{itemize}
    \item Analyze the higher-order terms: $-x^{2n+2} + cx^{2n}$
    \item Compare with \( s(x) \): \( -x^{2n+2} + [\text{lower degree terms}] \)
    \begin{itemize}
        \item \textbf{Thus}: Confirm \( h(x) = -x^2 + c \)
    \end{itemize}
\end{itemize}


\vspace{1.6mm}

\#\# Step 4: \textbf{Wait}: Let us reconsider the value of $m(x)$ at $x = 0$

\begin{itemize}
    \item Compute: $m(0) = (-1)^n (n!)^2$
    \item Consider: \( s(0) = m(0)h(0) = 1 \)
    \item Therefore: \( c = \frac{(-1)^n}{(n!)^2} \)
    \begin{itemize}
        \item Verify: This is consistent with the previous result
    \end{itemize}
\end{itemize}

\vspace{1.6mm}

\#\# Step 5: \textbf{So}: Solve $h(x) = 0$

\begin{itemize}
    \item $-x^2 + c = 0$
    \item $x^2 = c = \frac{1}{(n!)^2}$
    \item \textbf{Therefore}:Additional solutions are $x = \pm 1/n!$
    \item \textbf{Wait}: We need to consider the case when \( n \) is even
    \begin{itemize}
        \item When \( n \) is even: \( c > 0 \)
        \item \textbf{Verify}: This ensures that the solutions are real
    \end{itemize}
\end{itemize}

\end{small}
\end{tcolorbox}


% \setlistdepth{9}

% \definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
% \definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

% \begin{tcolorbox}[colback=wkblue!10!white, colframe=wkblue!100!blue, left=2mm, right=2mm, title=\small\textcolor{black}{The Thought Structure of OpenAI o1 in Mathematical Reasoning}]
% \begin{small}

% \# Solving the equation $p(1/x) = x^2$ \hfill\textcolor{meta-color}{\# We're trying to solve a polynomial equation.}

% \vspace{1.6mm}

% \#\# Step 1: Define $q(x) = p(1/x) - x^2$ \hfill\textcolor{meta-color}{\# Define a new function to simplify the problem.}

% \begin{itemize}
%     \item Analyze the roots of $q(x)$: \hfill\textcolor{meta-color}{\# We need to find where $q(x)$ equals zero.}
%     \begin{itemize}
%         \item \textbf{Therefore}: $q(k) = 0$ for $k = \pm 1, \pm 2, \dots, \pm n$ \hfill\textcolor{meta-color}{\# The roots of $q(x)$ are $k = \pm 1, \pm 2, \dots, \pm n$.}
%     \end{itemize}
%     \item Let me consider: Construct $s(x) = x^{2n}q(x)$ \hfill\textcolor{meta-color}{\# create a new polynomial $s(x)$.}
%     \begin{itemize}
%         \item Analyze the properties of $s(x)$: \hfill\textcolor{meta-color}{\# Investigate how $s(x)$ behaves as a polynomial.}
%         \begin{itemize}
%             \item \textbf{Therefore}: $s(x)$ is a polynomial \hfill\textcolor{meta-color}{\# Confirm that $s(x)$ is a polynomial.}
%         \end{itemize}
%         \item \textbf{Alternatively}: Consider $s(x) = x^{2n}p(1/x) - x^{2n+2}$ \hfill\textcolor{meta-color}{\# Express $s(x)$ in terms of $p(1/x)$ for further analysis.}
%         \begin{itemize}
%             \item \textbf{Let me explain}: Expand the expression for \( p(1/x) \). \hfill\textcolor{meta-color}{\# We need to expand $p(1/x)$ to see its full form.}
%         \end{itemize}
%         \item Factorize $s(x) = m(x)h(x)$ \hfill\textcolor{meta-color}{\# Break $s(x)$ into simpler factors.}
%         \begin{itemize}
%             \item Define $m(x) = \prod(x^2 - k^2)$ \hfill\textcolor{meta-color}{\# Define $m(x)$ based on the product of squared terms.}
%             \item Hypothesize the form of $h(x)$: \hfill\textcolor{meta-color}{\# Now, let's guess the form of $h(x)$.}
%             \begin{itemize}
%                 \item \textbf{Consider}: $h(x)$ must be a quadratic polynomial \hfill\textcolor{meta-color}{\# Assume $h(x)$ is a quadratic polynomial.}
%                 \item \textbf{Try}: $h(x) = -x^2 + bx + c$ \hfill\textcolor{meta-color}{\# Propose a specific form for $h(x)$.}
                
%                 \item \textbf{Wait}: We need to determine the values of $b$ and $c$ \hfill\textcolor{meta-color}{\# Pause to calculate the coefficients $b$ and $c$.}
%                 \item \textbf{Let me compute}: Determine the coefficients of \( h(x) \) \hfill\textcolor{meta-color}{\# Perform the actual calculation of $b$ and $c$.}
%             \end{itemize}
%         \end{itemize}
%     \end{itemize}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Step 2: Alternatively, construct $t(x) = x^{2n}p(1/x) = p^*(x)$

% \begin{itemize}
%     \item Analyze the properties of $p^*(x)$: \hfill\textcolor{meta-color}{\# Investigate the characteristics of $p^*(x)$.}
%     \begin{itemize}
%         \item \textbf{Therefore}: $p^*(x)$ is the reciprocal polynomial of $p(x)$ \hfill\textcolor{meta-color}{\# Confirm that $p^*(x)$ is a reciprocal polynomial.}
%     \end{itemize}
%     \item Consider $s(x) = t(x) - x^{2n+2}$ \hfill\textcolor{meta-color}{\# Define $s(x)$ as the difference between $t(x)$ and a higher degree term.}
%     \begin{itemize}
%         \item \textbf{Thus}: $s(x) = p*(x) - x^(2n+2)$ \hfill\textcolor{meta-color}{\# Confirm the structure of $s(x)$.}
%     \end{itemize}
%     \item Let me consider the coefficients of $( p^*(x) )$ \hfill\textcolor{meta-color}{\# Focus on analyzing the specific coefficients of $p^*(x)$.}
%     \begin{itemize}
%         \item Analyze the constant term: \( p^*(0) = 1 \) \hfill\textcolor{meta-color}{\# Note that the constant term of $p^*(x)$ is 1.}
%         \item Analyze the coefficient of the \( x^{2n} \) term: \( a_0 = c \) \hfill\textcolor{meta-color}{\# Identify the coefficient of the $x^{2n}$ term.}
%     \end{itemize}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Step 3: \textbf{Let me compute}: Expand \( m(x)h(x) \) \hfill\textcolor{meta-color}{\# Now, expand the product $m(x)h(x)$ to examine its form.}

% \begin{itemize}
%     \item Analyze the higher-order terms: $-x^{2n+2} + cx^{2n}$ \hfill\textcolor{meta-color}{\# Focus on the highest degree terms in the expansion.}
%     \item Compare with \( s(x) \): \( -x^{2n+2} + [\text{lower degree terms}] \) \hfill\textcolor{meta-color}{\# Match these terms with those in $s(x)$.}
%     \begin{itemize}
%         \item \textbf{Thus}: Confirm \( h(x) = -x^2 + c \) \hfill\textcolor{meta-color}{\# Conclude that $h(x)$ has the expected form.}
%     \end{itemize}
% \end{itemize}


% \vspace{1.6mm}

% \#\# Step 4: \textbf{Wait}: Let us reconsider the value of $m(x)$ at $x = 0$ \hfill\textcolor{meta-color}{\# Pause to recalculate $m(x)$ when $x = 0$.}

% \begin{itemize}
%     \item Compute: $m(0) = (-1)^n (n!)^2$ \hfill\textcolor{meta-color}{\# Calculate $m(0)$ using a factorial expression.}
%     \item Consider: \( s(0) = m(0)h(0) = 1 \) \hfill\textcolor{meta-color}{\# Now, use $m(0)$ and $h(0)$ to find $s(0)$.}
%     \item Therefore: \( c = \frac{(-1)^n}{(n!)^2} \) \hfill\textcolor{meta-color}{\# Derive $c$ from the previous computations.}
%     \begin{itemize}
%         \item Verify: This is consistent with the previous result \hfill\textcolor{meta-color}{\# Ensure this result matches earlier findings.}
%     \end{itemize}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Step 5: \textbf{So}: Solve $h(x) = 0$ \# Solve the equation $h(x) = 0$.

% \begin{itemize}
%     \item $-x^2 + c = 0$ \hfill\textcolor{meta-color}{\# Set the quadratic expression equal to zero.}
%     \item $x^2 = c = \frac{1}{(n!)^2}$ \hfill\textcolor{meta-color}{\# Solve for $x^2$.}
%     \item \textbf{Therefore}:Additional solutions are $x = \pm 1/n!$ \hfill\textcolor{meta-color}{\# The solutions for $x$ are $\pm 1/n!$.}
%     \item \textbf{Wait}: We need to consider the case when \( n \) is even \hfill\textcolor{meta-color}{\# Pause to reflect on the case where $n$ is even.}
%     \begin{itemize}
%         \item When \( n \) is even: \( c > 0 \) \hfill\textcolor{meta-color}{\# When $n$ is even, $c$ is positive.}
%         \item \textbf{Verify}: This ensures that the solutions are real \hfill\textcolor{meta-color}{\# This confirms that the solutions are real numbers.}
%     \end{itemize}
% \end{itemize}

% \end{small}
% \end{tcolorbox}



==> our-case1.tex <==
% \definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
% \definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

% \begin{tcolorbox}[colback=wkblue!10!white, colframe=wkblue!100!blue, left=2mm, right=2mm, title=\small\centering\textcolor{black}{The Thought Structure of Our Thought in Mathematical Reasoning}]
% \begin{small}

% \# Problem: Find the remainder when $$f(x)=x^{10}+5x^9-8x^8+7x^7-x^6-12x^5+4x^4-8x^3+12x^2-5x-5$$ is divided by $x^2-1$ without using long division.

% \vspace{1.6mm}

% \#\# Apply the Remainder Theorem

% \begin{itemize}
%     \item \textbf{We want to} find the remainder when $f(x)$ is divided by $x^2 - 1$.
%     \item Using the Remainder Theorem. 
%     \begin{itemize}
%         \item Substitute \( x = 1 \) and \( x = -1 \) into \( f(x) \) to find the remainders at those points.
%         \item \textbf{Let me compute} \( f(1) \):
%         \begin{align*}
%         f(1) &= 1^{10} + 5(1)^9 - 8(1)^8 + 7(1)^7 - 1^6 - 12(1)^5 + 4(1)^4 - 8(1)^3 + 12(1)^2 - 5(1) - 5 \\
%               &= 1 + 5 - 8 + 7 - 1 - 12 + 4 - 8 + 12 - 5 - 5 \\
%               &= -10
%         \end{align*}
%         \item \textbf{Similarly}, calculate \( f(-1) \):
%         \begin{align*}
%         f(-1) &= (-1)^{10} + 5(-1)^9 - 8(-1)^8 + 7(-1)^7 - (-1)^6 - 12(-1)^5 + 4(-1)^4 - 8(-1)^3 \\
%         &\quad\quad + 12(-1)^2 - 5(-1) - 5 \\
%               &= 1 - 5 - 8 - 7 - 1 + 12 + 4 + 8 + 12 + 5 - 5 \\
%               &= 16
%         \end{align*}
%         \item \textbf{Therefore}: The remainder when dividing by \( x - 1 \) is \(-10\), and for \( x + 1 \) it is \( 16 \).
%     \end{itemize}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Deriving the remainder \( r(x) = ax + b \)

% \begin{itemize}
%     \item \textbf{Since} \( x^2 - 1 = (x - 1)(x + 1) \), the remainder must be of the form \( ax + b \).
%     \item We now solve for \( a \) and \( b \) using the remainders from \textbf{Step 1}.
%     \begin{itemize}
%         \item Set up the system of equations:
%         \begin{align*}
%         a(1) + b &= -10 \quad \text{(from \( f(1) = -10 \))} \\
%         a(-1) + b &= 16 \quad \text{(from \( f(-1) = 16 \))}
%         \end{align*}
%         \item \textbf{Let me compute}: Add the equations to find \( b \):
%         \begin{align*}
%         a + b &= -10 \\
%         -a + b &= 16 \\
%         \text{Adding the equations}: 2b &= 6 \quad \Rightarrow \quad b = 3
%         \end{align*}
%         \item Now substitute \( b = 3 \) into \( a + b = -10 \):
%         \begin{align*}
%         a + 3 &= -10 \quad \Rightarrow \quad a = -13
%         \end{align*}
%     \end{itemize}
% \end{itemize}

% \vspace{1.6mm}

% \#\# \textbf{Thus}: The remainder when \( f(x) \) is divided by \( x^2 - 1 \) is \( -13x + 3 \).
% \vspace{1.6mm}

% \#\# Final result: \( r(x) = \boxed{-13x + 3} \)



% \end{small}
% \end{tcolorbox}


\definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}
\definecolor{pinkcolor}{rgb}{1.0, 0.75, 0.8}  % 柔和的粉色

\begin{tcolorbox}[colback=pinkcolor!10!white, colframe=pinkcolor!100!red, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Case 2: Solution to The Remainder Problem}]
\begin{small}
\# Problem: Find the remainder when $$f(x)=x^{10}+5x^9-8x^8+7x^7-x^6-12x^5+4x^4-8x^3+12x^2-5x-5$$ is divided by $x^2-1$ without using long division.
\vspace{1.6mm}

\# Our Proposed Model Response:

\vspace{1.6mm}
First, we need to find the remainder when \( f(x) \) is divided by \( x^2 - 1 \). 
To do this, we can use the Remainder Theorem, which states that if we divide a polynomial \( f(x) \) by \( x - a \), the remainder is \( f(a) \).

Now, let's apply this to our problem. We need to find the remainder when \( f(x) \) is divided by \( x^2 - 1 \). 
This suggests that we should substitute \( x = 1 \) and \( x = -1 \) into \( f(x) \) to find the remainders.

Let's start with \( x = 1 \). Substituting this into \( f(x) \), we get:

\[
f(1) = 1^{10} + 5(1)^9 - 8(1)^8 + 7(1)^7 - (1)^6 - 12(1)^5 + 4(1)^4
- 8(1)^3 + 12(1)^2 - 5(1) - 5
\]

Calculating this step-by-step:

\[
1^{10} = 1, \quad 5(1)^9 = 5, \quad -8(1)^8 = -8, \quad 7(1)^7 = 7, \quad -(1)^6 = -1, \quad -12(1)^5 = -12, \quad 4(1)^4 = 4, ...
\]

Adding these values together, we find:

\[
f(1) = 1 + 5 - 8 + 7 - 1 - 12 + 4 - 8 + 12 - 5 - 5 = -10
\]

So, the remainder when \( f(x) \) is divided by \( x - 1 \) is \( -10 \).

Now, \textcolor{red}{let's try} \( x = -1 \):

\[
f(-1) = (-1)^{10} + 5(-1)^9 - 8(-1)^8 + 7(-1)^7 - (-1)^6 - 12(-1)^5 + 4(-1)^4 - 8(-1)^3 + 12(-1)^2 - 5(-1) - 5
\]

Calculating each term:

\[
(-1)^{10} = 1, \quad 5(-1)^9 = -5, \quad -8(-1)^8 = -8, \quad 7(-1)^7 = -7, \quad -(-1)^6 = -1, \quad -12(-1)^5 = 12, ...
\]

Adding these values, we get:

\[
f(-1) = 1 - 5 - 8 - 7 - 1 + 12 + 4 + 8 + 12 + 5 - 5 = 16
\]

Therefore, the remainder when \( f(x) \) is divided by \( x + 1 \) is \( 16 \).

\textcolor{red}{Let's pause and consider what we know so far}. We have found the remainders when \( f(x) \) is divided by \( x - 1 \) and \( x + 1 \). 
Now, we need to use these results to determine the remainder when \( f(x) \) is divided by \( x^2 - 1 \).

Since \( x^2 - 1 \) can be factored as \( (x - 1)(x + 1) \), the remainder when \( f(x) \) is divided by \( x^2 - 1 \) should be a linear expression \( ax + b \).

\textcolor{red}{Let's express} \( f(x) \) as: \(
f(x) = (x^2 - 1) q(x) + ax + b
\), where \( q(x) \) is the quotient.

\textcolor{red}{At this point}, we know:

\begin{itemize}
    \item When \( f(x) \) is divided by \( x - 1 \), the remainder is \( -10 \).
    \item When \( f(x) \) is divided by \( x + 1 \), the remainder is \( 16 \).
\end{itemize}

Let's use these to find \( a \) and \( b \).

First, consider the Remainder Theorem:

\begin{itemize}
    \item Substituting \( x = 1 \), we have: 
    \quad \(
    f(1) = a(1) + b = -10
    \)
    \item Substituting \( x = -1 \):
    \quad \quad \quad \quad \(
    f(-1) = a(-1) + b = 16
    \)
\end{itemize}

Let's solve these equations simultaneously:

From the first equation:
\quad\quad\quad\quad\quad\quad\quad \(
a + b = -10
\)

From the second equation:
\quad\quad\quad\quad\quad\quad \(
-a + b = 16
\)

Adding these equations gives:
\quad\quad\quad\quad\quad \(
2b = 6 \quad \Rightarrow \quad b = 3
\)

Substituting back into \( a + b = -10 \):
\quad\quad \(
a + 3 = -10 \quad \Rightarrow \quad a = -13
\)

So, the remainder when \( f(x) \) is divided by \( x^2 - 1 \) is:

\[
-13x + 3
\]

To summarize, the remainder is \( \boxed{-13x + 3} \).

\end{small}
\end{tcolorbox}


==> our-case2.tex <==
% \definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
% \definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

% \begin{tcolorbox}[colback=wkblue!10!white, colframe=wkblue!100!blue, left=2mm, right=2mm, title=\small\centering\textcolor{black}{The Thought Structure of Our Thought in Mathematical Reasoning}]
% \begin{small}

% \# Problem: Find all possible values of 
% \[
% \frac{1}{1 + \omega} + \frac{1}{1 + \omega^2}
% \]
% where \( \omega^3 = 1 \).

% \vspace{1.6mm}

% \#\# Understanding the cube roots of unity

% \begin{itemize}
%     \item The cube roots of unity are the solutions to \( \omega^3 = 1 \), which gives us three possible values: 
%     \[
%     \omega = 1, \quad \omega = \frac{-1 + i\sqrt{3}}{2}, \quad \omega = \frac{-1 - i\sqrt{3}}{2}.
%     \]
% \end{itemize}

% \vspace{1.6mm}

% \#\# Calculate the expression for \( \omega = 1 \)

% \begin{itemize}
%     \item Substituting \( \omega = 1 \) into the expression:
%     \[
%     \frac{1}{1 + 1} + \frac{1}{1 + 1} = \frac{1}{2} + \frac{1}{2} = 1.
%     \]
% \end{itemize}

% \vspace{1.6mm}

% \#\# Calculate the expression for \( \omega = \frac{-1 + i\sqrt{3}}{2} \)

% \begin{itemize}
%     \item Substituting \( \omega = \frac{-1 + i\sqrt{3}}{2} \) into the expression:
%     \[
%     \frac{1}{1 + \frac{-1 + i\sqrt{3}}{2}} + \frac{1}{1 + \frac{-1 - i\sqrt{3}}{2}}.
%     \]
%     Simplifying both terms:
%     \[
%     1 + \frac{-1 + i\sqrt{3}}{2} = \frac{1 + i\sqrt{3}}{2}, \quad 1 + \frac{-1 - i\sqrt{3}}{2} = \frac{1 - i\sqrt{3}}{2}.
%     \]
%     \item This gives:
%     \[
%     \frac{1}{\frac{1 + i\sqrt{3}}{2}} + \frac{1}{\frac{1 - i\sqrt{3}}{2}} = \frac{2}{1 + i\sqrt{3}} + \frac{2}{1 - i\sqrt{3}}.
%     \]
%     Simplifying each term using conjugates:
%     \[
%     \frac{2}{1 + i\sqrt{3}} = \frac{1 - i\sqrt{3}}{2}, \quad \frac{2}{1 - i\sqrt{3}} = \frac{1 + i\sqrt{3}}{2}.
%     \]
%     Adding these gives:
%     \[
%     \frac{1 - i\sqrt{3}}{2} + \frac{1 + i\sqrt{3}}{2} = 1.
%     \]
% \end{itemize}

% \vspace{1.6mm}

% \#\# Calculate the expression for \( \omega = \frac{-1 - i\sqrt{3}}{2} \)

% \begin{itemize}
%     \item This case is symmetrical to the previous one. Substituting \( \omega = \frac{-1 - i\sqrt{3}}{2} \) into the expression yields the same steps and result:
%     \[
%     \frac{1 - i\sqrt{3}}{2} + \frac{1 + i\sqrt{3}}{2} = 1.
%     \]
% \end{itemize}

% \vspace{1.6mm}

% \#\# \textbf{Thus}: For all possible values of \( \omega \), the expression simplifies to \( \boxed{1} \).


% \end{small}
% \end{tcolorbox}


% \definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
% \definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

% \begin{tcolorbox}[colback=wkblue!10!white, colframe=wkblue!100!blue, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Solution to Polynomial Product Problem}]
% \begin{small}

% \# Problem: The product of \( (3t^2 + 5t + a)(4t^2 + bt - 2) \) is given as \( 12t^4 + 26t^3 - 8t^2 - 16t + 6 \). What is \( a + b \)?

% \vspace{1.6mm}

% \#\# Expand the product

% \begin{itemize}
%     \item \textbf{First, We need to} expand the product \( (3t^2 + 5t + a)(4t^2 + bt - 2) \).
%     \item When we do this, we should carefully multiply each term carefully:
%     \begin{align*}
%         (3t^2)(4t^2) &= 12t^4, \\
%         (3t^2)(bt) &= 3bt^3, \\
%         (3t^2)(-2) &= -6t^2, \\
%         (5t)(4t^2) &= 20t^3, \\
%         (5t)(bt) &= 5bt^2, \\
%         (5t)(-2) &= -10t, \\
%         (a)(4t^2) &= 4at^2, \\
%         (a)(bt) &= abt, \\
%         (a)(-2) &= -2a.
%     \end{align*}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Combine like terms

% \begin{itemize}
%     \item \textbf{Now, let's} combine like terms:
%     \begin{align*}
%         t^4 \text{ term}: &\quad 12t^4, \\
%         t^3 \text{ terms}: &\quad (3bt^3 + 20t^3) = (3b + 20)t^3, \\
%         t^2 \text{ terms}: &\quad (-6t^2 + 5bt^2 + 4at^2) = (-6 + 5b + 4a)t^2, \\
%         t \text{ terms}: &\quad (-10t + abt) = (-10 + ab)t, \\
%         \text{Constant term}: &\quad -2a.
%     \end{align*}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Compare coefficients with the given expression

% \begin{itemize}
%     \item The expanded expression needs to match the given polynomial \( 12t^4 + 26t^3 - 8t^2 - 16t + 6 \).
%     \item \textbf{Let's} equate the coefficients of like terms:
%     \begin{itemize}
%         \item For the \( t^4 \) term: \( 12 = 12 \), which checks.
%         \item For the \( t^3 \) term: \( 26 = 3b + 20 \), solving gives \( b = 2 \).
%         \item For the \( t^2 \) term: \( -8 = -6 + 5b + 4a \), substituting \( b = 2 \) gives:
%         \[
%         -8 = -6 + 10 + 4a \quad \Rightarrow \quad -8 = 4 + 4a \quad \Rightarrow \quad 4a = -12 \quad \Rightarrow \quad a = -3.
%         \]
%         \item For the \( t \) term: \( -16 = -10 + ab \), substituting \( a = -3 \) and \( b = 2 \), we get:
%         \[
%         -16 = -10 - 6, \quad \text{which checks}.
%         \]
%         \item For the constant term: \( 6 = -2a \), substituting \( a = -3 \), we get:
%         \[
%         6 = 6, \quad \text{which checks}.
%         \]
%     \end{itemize}
% \end{itemize}

% \vspace{1.6mm}

% \#\# Correcting the mistake

% \begin{itemize}
%     \item \textbf{Wait a second}: There seems to be a mistake in the constant term calculation. Let's correct it:
%     \item The correct equation should be \( 6 = -2a \), solving this gives:
%     \[
%     a = -3.
%     \]
% \end{itemize}

% \vspace{1.6mm}

% \#\# With \( a = -3 \) and \( b = 2 \), we find:
%     \[
%     a + b = -3 + 2 = \boxed{-1}.
%     \]


% \end{small}
% \end{tcolorbox}


\definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}
\definecolor{pinkcolor}{rgb}{1.0, 0.75, 0.8}  % 柔和的粉色


\begin{tcolorbox}[colback=pinkcolor!10!white, colframe=pinkcolor!100!red, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Case 1: Solution to Algebra Problem with Polynomial Multiplication}]

\begin{small}

\# Problem: The product of $3t^2+5t+a$ and $4t^2+bt-2$ is $12t^4+26t^3-8t^2-16t+6$. What is $a+b$?

\vspace{1.6mm}

\# Our Proposed Model Response:

\vspace{1.6mm}

First, we need to expand the product \((3t^2 + 5t + a)(4t^2 + bt - 2)\).

When we do this, we should \textcolor{red}{carefully} multiply each term:

\begin{itemize}
    \item The product of \(3t^2\) and \(4t^2\) gives us \(12t^4\).
    \item The product of \(3t^2\) and \(bt\) gives us \(3bt^3\).
    \item The product of \(3t^2\) and \(-2\) gives us \(-6t^2\).
    \item The product of \(5t\) and \(4t^2\) gives us \(20t^3\).
    \item The product of \(5t\) and \(bt\) gives us \(5bt^2\).
    \item The product of \(5t\) and \(-2\) gives us \(-10t\).
    \item The product of \(a\) and \(4t^2\) gives us \(4at^2\).
    \item The product of \(a\) and \(bt\) gives us \(abt\).
    \item The product of \(a\) and \(-2\) gives us \(-2a\).
\end{itemize}

Now, let's combine like terms:

\begin{itemize}
    \item The \(t^4\) term is \(12t^4\), so we have \(12t^4\).
    \item The \(t^3\) terms are \(3bt^3\) and \(20t^3\), which combine to \((3b + 20)t^3\).
    \item The \(t^2\) terms are \(-6t^2\), \(5bt^2\), and \(4at^2\), which combine to \((-6 + 5b + 4a)t^2\).
    \item The \(t\) terms are \(-10t\) and \(abt\), which combine to \((-10 + ab)t\).
    \item The constant term is \(-2a\).
\end{itemize}

\textcolor{red}{Let's pause} and consider what we know so far. We need this expanded expression to match the given polynomial \(12t^4 + 26t^3 - 8t^2 - 16t + 6\).

Now, let's equate the coefficients of like terms:

\begin{itemize}
    \item For the \(t^4\) term, we have \(12 = 12\), which checks.
    \item For the \(t^3\) term, we get \(26 = 3b + 20\). Solving gives \(b = 2\).
    \item For the \(t^2\) term, we have \(-8 = -6 + 5b + 4a\). Substituting \(b = 2\), we get \(-8 = -6 + 10 + 4a\), which simplifies to \(4a = -14\) and \(a = -3.5\).
    \item For the \(t\) term, we have \(-16 = -10 + ab\). Substituting \(a = -3.5\) and \(b = 2\), we get \(-16 = -10 - 7\), which checks.
    \item For the constant term, we have \(6 = -2a\). Substituting \(a = -3.5\), we get \(6 = 7\), \textcolor{red}{which doesn't check}.
\end{itemize}

\textcolor{red}{Wait a second}, let's check our calculations again. The constant term calculation should have been \(6 = -2a\), which gives \(a = -3\). \textcolor{red}{Let's go back and correct that.}

With \(a = -3\) and \(b = 2\), we find \(a + b = -3 + 2 = -1\).

So, the correct value of \(a + b\) is \(\boxed{-1}\).

\end{small}
\end{tcolorbox}


==> our-case3.tex <==
\definecolor{wkblue}{rgb}{0.2, 0.3, 0.6}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}
\definecolor{pinkcolor}{rgb}{1.0, 0.75, 0.8}  % 柔和的粉色

\begin{tcolorbox}[colback=pinkcolor!10!white, colframe=pinkcolor!100!red, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Case 3: Solution to Number Theory Problem with Multiples of 30}]
\begin{small}

\# Problem: What is the least positive integer multiple of 30 that can be written with only the digits 0 and 2?

\vspace{1.6mm}

\# Our Proposed Model Response:

\vspace{1.6mm}

We need to find the least positive integer multiple of 30 that can be formed using only the digits 0 and 2.

To start, we know that a number is divisible by 30 if it is divisible by both 10 and 3. Let's address each condition separately.

First, let's consider the divisibility by 10. A number is divisible by 10 if it ends in 0. So, we need to ensure that our number ends in 0.

Now, let's focus on the divisibility by 3. A number is divisible by 3 if the sum of its digits is divisible by 3. Let's calculate the sum of the digits using only the digits 0 and 2.

The digits available are 0 and 2. The sum of these digits is \(0 + 2 = 2\).

\textcolor{red}{At this point}, we have a sum of 2, which is not divisible by 3. Let's pause and consider what this means. Since 2 is not divisible by 3, the number formed using only the digits 0 and 2 will not be divisible by 3 either.

\textcolor{red}{Let's rethink this}. Perhaps we're missing something. Maybe we can adjust the digits to make the sum divisible by 3.

\textcolor{red}{Let's reconsider} the sum of the digits. If we use both digits, 0 and 2, we can form different combinations to see if the sum becomes divisible by 3.

Let's try different combinations:
\begin{itemize}
    \item Using only 0, the sum is 0.
    \item Using only 2, the sum is 2.
    \item Using both, the sum can be \(0 + 2 = 2\) or \(2 + 0 = 2\).
\end{itemize}

Clearly, the sum of 2 is not divisible by 3. Let's try combining the digits differently.

\textcolor{red}{Wait, maybe I'm missing something again}. Let's reconsider the combinations. If we use both digits, we can form larger numbers by arranging them differently. Let's try:
\begin{itemize}
    \item 20: Sum is \(2 + 0 = 2\).
    \item 22: Sum is \(2 + 2 = 4\).
    \item 202: Sum is \(2 + 0 + 2 = 4\).
\end{itemize}

Still, the sums of 2 and 4 are not divisible by 3. Let's try something different.

Let's try using larger numbers formed by rearranging the digits:
\begin{itemize}
    \item 200: Sum is \(2 + 0 + 0 = 2\).
    \item 220: Sum is \(2 + 2 + 0 = 4\).
    \item 2020: Sum is \(2 + 0 + 2 + 0 = 4\).
\end{itemize}

Still, the sums of 2 and 4 are not divisible by 3. Let's try one more approach.

Let's consider using more digits:
\begin{itemize}
    \item 2220: Sum is \(2 + 2 + 2 + 0 = 6\).
\end{itemize}

Now, the sum of 6 is divisible by 3. Let's pause and consider what this means. Since 2220 ends in 0, it is divisible by 10. Therefore, 2220 is divisible by both 10 and 3, making it divisible by 30.

So, the least positive integer multiple of 30 that can be formed using only the digits 0 and 2 is \( \boxed{2220} \).

\end{small}
\end{tcolorbox}

